MoDL-MUSSELS: Model-Based Deep Learning for Multi-Shot Sensitivity Encoded Diffusion MRI

We introduce a model-based deep learning architecture termed MoDL-MUSSELS for the correction of phase errors in multishot diffusion-weighted echo-planar MRI images. The proposed algorithm is a generalization of existing MUSSELS algorithm with similar performance but with significantly reduced computational complexity. In this work, we show that an iterative re-weighted least-squares implementation of MUSSELS alternates between a multichannel filter bank and the enforcement of data consistency. The multichannel filter bank projects the data to the signal subspace thus exploiting the phase relations between shots. Due to the high computational complexity of self-learned filter bank, we propose to replace it with a convolutional neural network (CNN) whose parameters are learned from exemplary data. The proposed CNN is a hybrid model involving a multichannel CNN in the k-space and another CNN in the image space. The k-space CNN exploits the phase relations between the shot images, while the image domain network is used to project the data to an image manifold. The experiments show that the proposed scheme can yield reconstructions that are comparable to state of the art methods while offering several orders of magnitude reduction in run-time.

==> dwdcKsp.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dwdcKsp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.46075096bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24808729)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dwdcKspace.pdf}}%
    \put(0.29449441,0.20299065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Iterate\end{tabular}}}}%
    \put(0.14329688,0.03252387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Denoiser\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dwdcKspace.pdf}}%
    %\put(0.49962715,0.05124635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conjugate Gradient\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dwdcKspace.pdf}}%
    \put(0.01004317,0.02578605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $ \boldsymbol \rho_n$ \end{tabular}}}}%
    %\put(0.37263361,0.01261187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z0\end{tabular}}}}%
    \put(0.89867579,0.02313442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol \rho_{n+1}$\end{tabular}}}}%
    \put(0.10165962,0.08747067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal D_k=\mathcal I-\mathcal N_k$\end{tabular}}}}%
    \put(0.51429571,0.09097101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal A^H \mathcal A+ \lambda_1\mathcal I)^{-1}$\end{tabular}}}}%
    \put(0.62051573,0.2088514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal A^H\mathbf y$\end{tabular}}}}%
    \put(0.56258308,0.03393249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DC Layer\end{tabular}}}}%
  \end{picture}%
\endgroup%


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper_hk"
%%% End:


==> dwdcKspImg.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dwdcKspImg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.02766946bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29608691)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dwdcKspImage.pdf}}%
    \put(0.20359524,0.25050452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Iterate\end{tabular}}}}%
    \put(0.00032428,0.08010031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\boldsymbol \rho_n$\end{tabular}}}}%

%\put(0.39886527,0.01156418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal F$\end{tabular}}}}%

    \put(0.44886527,0.17856418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \boldsymbol \eta_n$\end{tabular}}}}%

    
%\put(0.03886527,0.16856418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal F $\end{tabular}}}}%

    \put(0.89005909,0.07881176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol \rho_{n+1}$\end{tabular}}}}%
    \put(0.14337422,0.15704961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal D_k=\mathcal I-\mathcal N_k$\end{tabular}}}}%
    \put(0.50747399,0.12841001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \small $(\mathcal A^H\mathcal A+ \lambda_1\mathcal I + \lambda_2\mathcal I)^{-1}$\end{tabular}}}}%
    \put(0.66382167,0.26025202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal A^H\mathbf y$\end{tabular}}}}%
    \put(0.60497568,0.0685455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DC Layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dwdcKspImage.pdf}}%
    \put(0.14336751,0.02694601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal D_I=\mathcal I-\mathcal N_I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dwdcKspImage.pdf}}%
    \put(0.43598492,0.10006089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dwdcKspImage.pdf}}%
    \put(0.453886527,0.0353369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \boldsymbol \zeta_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dwdcKspImage.pdf}}%
  \end{picture}%
\endgroup%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper_hk"
%%% End:


==> figCompare3.tex <==
  \captionsetup[subfigure]{justification=centering,labelformat=empty}
  \centering
  \newcommand{\sz}{.23\linewidth} % width of each includegraphics within subfigure
  \subfloat[IRLS-M]{%
    \begin{tikzpicture}
      \node [anchor=south west,inner sep=0] (image) at (0,0){
        \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s0d4_muss32}}
      };  
\begin{scope}[x={(image.south east)},y={(image.north west)}]
         \draw[yellow,thick] (.38,.47) rectangle (.6,.62);
       \end{scope}
     \end{tikzpicture}%
   
  }
 \subfloat[U-NET]{%
 \begin{tikzpicture}
    \node [anchor=south west,inner sep=0] (image) at (0,0){
      \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s0d4_unet32}}
     };
     \begin{scope}[x={(image.south east)},y={(image.north west)}]
         \draw[yellow,thick] (.38,.47) rectangle (.6,.62);
       \end{scope}
    \end{tikzpicture}%
  }
  \subfloat[P-MUSE]{%
    \begin{tikzpicture}
      \node [anchor=south west,inner sep=0] (image) at (0,0){
        \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s0d4_muse32}}
      };
     \begin{scope}[x={(image.south east)},y={(image.north west)}]
         \draw[yellow,thick] (.38,.47) rectangle (.6,.62);
       \end{scope}
    \end{tikzpicture}%
  }
    \subfloat[Hybrid]{%
    \begin{tikzpicture}
      \node [anchor=south west,inner sep=0] (image) at (0,0){
        \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s0d4_modl32}}
      };
     \begin{scope}[x={(image.south east)},y={(image.north west)}]
         \draw[yellow,thick] (.38,.47) rectangle (.6,.62);
       \end{scope}
    \end{tikzpicture}%
  }

\vspace{-.75cm}
 % \subfloat{%
 % \reflectbox{\includegraphics[angle=90,height=2.5cm,width=\sz]{s0d4_uncr}}%
 % }%
  \hspace{\sz}%
  \subfloat[U-NET]{%
 \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s0d4_unetErr32}}%
  }%
  \subfloat[P-MUSE]{%
   \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s0d4_museErr32}}%
  }%
  \subfloat[Hybrid]{%
  \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s0d4_modlErr32}}%
  }%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \vspace{-.3cm}
  
  % different slice
\subfloat[IRLS-M]{%
  \begin{tikzpicture}
        \node [anchor=south west,inner sep=0] (image) at (0,0){
    \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s1d2_muss32}}%
        };
      \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[yellow,thick] (.15,.37) rectangle (.3,.59);
        \draw[yellow,thick, ->] (.8,.2) -- (.85,.29); 
        \draw[yellow,thick] (.36,.65) rectangle (.50,.75);
        \draw[yellow,thick] (.68,.33) rectangle (.85,.49);
    \end{scope}
  \end{tikzpicture}%

  }
\subfloat[U-NET]{%
  \begin{tikzpicture}
    \node [anchor=south west,inner sep=0] (image) at (0,0){%
        \reflectbox{\includegraphics[angle=90,height=2.3cm, width=\sz]{s1d2_unet32}}%
      };%
       \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[yellow,thick] (.15,.37) rectangle (.3,.59);
        \draw[yellow,thick, ->] (.8,.2) -- (.85,.29); 
        \draw[yellow,thick] (.36,.65) rectangle (.50,.75);
        \draw[yellow,thick] (.68,.33) rectangle (.85,.49);
     \end{scope}
    \end{tikzpicture}%
  }
\subfloat[P-MUSE]{%
    \begin{tikzpicture}%
          \node [anchor=south west,inner sep=0] (image) at (0,0){
        \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s1d2_muse32}}%
      }; 
      \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[yellow,thick] (.15,.37) rectangle (.3,.59);
        \draw[yellow,thick, ->] (.8,.2) -- (.85,.29); 
        \draw[yellow,thick] (.36,.65) rectangle (.50,.75);
        \draw[yellow,thick] (.68,.33) rectangle (.85,.49);
    \end{scope}
    \end{tikzpicture}%
  }
\subfloat[Hybrid]{%
  \begin{tikzpicture}
     \node [anchor=south west,inner sep=0] (image) at (0,0){
    \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s1d2_modl32}}%
      };
      \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[yellow,thick] (.15,.37) rectangle (.3,.59);
        \draw[yellow,thick, ->] (.8,.2) -- (.85,.29); 
        \draw[yellow,thick] (.36,.65) rectangle (.50,.75);
        \draw[yellow,thick] (.68,.33) rectangle (.85,.49);
    \end{scope}
    \end{tikzpicture}%
  }

  \vspace{-.75cm}
 %\subfloat{%
 % \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s1d2_uncr}}%
 % }%
  \hspace{\sz}%
  \subfloat[U-NET]{%
 \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s1d2_unetErr32}}%
  }%
  \subfloat[P-MUSE]{%
   \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s1d2_museErr32}}%
  }%
  \subfloat[Hybrid]{%
  \reflectbox{\includegraphics[angle=90,height=2.3cm,width=\sz]{s1d2_modlErr32}}%
  }%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../tempfile"
%%% End:


==> figLeison.tex <==
  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.3\linewidth} % width of each includegraphics within subfigure
  \newcommand{\spt}{(-0.5,-0)} % at which location in original image to magnify
  \newcommand{\pt}{(0,-2.3)} % physical location of magnified images
  \newcommand{\mg}{5} %magnification
 \subfloat[Simulated Leison]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]%
    \node [anchor=south west,inner sep=0] (image) at (0,0){
      \reflectbox{\includegraphics[angle=90,width=\sz]{simLesionOrg}}%
    };
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
              \draw[yellow,thick, ->] (.7,.45) -- (.7,.55); 
       \end{scope}
%      \spy on \spt in node at \pt;
    \end{tikzpicture}%
%    \hspace{-.3cm}
  } \hspace{.5cm}
  \subfloat[MoDL-MUSSELS]{%
    \begin{tikzpicture}
      [spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node [anchor=south west,inner sep=0] (image) at (0,0){
        \reflectbox{\includegraphics[angle=90,width=\sz]{simLesionRec}}
      };
      \begin{scope}[x={(image.south east)},y={(image.north west)}]
         \draw[yellow,thick, ->] (.7,.45) -- (.7,.55); 
       \end{scope}
 
  %    \spy on \spt in node at \pt;
    \end{tikzpicture}%
  %  \hspace{-.3cm}
  }


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main-hk"
%%% End:


==> figOneThree.tex <==
  \captionsetup[subfigure]{justification=centering}
  \centering
  \newcommand{\sz}{.25\linewidth} % width of each includegraphics within subfigure
  \newcommand{\spt}{(-0.7,-0.15)} % at which location to magnify
  \newcommand{\pt}{(0,-2.7)} %location of magnified point
  \newcommand{\mg}{4} %magnification
  \newcommand{\x}{50} %trim left
  \newcommand{\y}{40}  %trim bottom
  \newcommand{\z}{30} %trim top
  \newcommand{\p}{40} %trim right
  
\subfloat[IRLS-MUSSELS]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]%
    \node {%
        \reflectbox{\includegraphics[trim={\x, \y, \z, \p}, clip, angle=90, width=\sz]{s1d4orgMuss2}}%
      };%
      \spy on \spt in node at \pt;%
    \end{tikzpicture}%
  }%
  \subfloat[One iteration \newline PSNR=24.84 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]%
      \node {%
        \reflectbox{\includegraphics[trim={\x, \y, \z, \p}, clip, angle=90, width=\sz]{s1d4iter1}}%
      };%
    \spy on \spt in node at \pt;%
    \end{tikzpicture}%
  }%
  \subfloat[Three iteration \newline PSNR=27.00 dB]{%
    \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=\mg,size=\sz}]
      \node {
        \reflectbox{\includegraphics[trim={\x, \y, \z, \p}, clip, angle=90, width=\sz]{s1d4iter3}}
      };
      \spy on \spt in node at \pt;
    \end{tikzpicture}%
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main-hk"
%%% End:



==> figPh3.tex <==
\captionsetup[subfigure]{justification=centering}
\newcommand{\sz}{.12\linewidth}
%\newcommand{\hht}{4cm}
   \centering
   \subfloat[Ground Truth]{%
     %\rotatebox{90}{$\qquad 3 \times 3, \, \sigma=0.0$}
     \reflectbox{\includegraphics[angle=90,width=\sz]{sim146org}}%
   } \quad
   \subfloat[U-NET, 0.89]{%
     \reflectbox{\includegraphics[angle=90,width=\sz]{sim146unet}}%
   }\quad
      \subfloat[P-MUSE, 0.82]{%
     \reflectbox{\includegraphics[angle=90,width=\sz]{sim146muse}}%
  }\quad
   \subfloat[IRLS-M, 0.91]{%
     \reflectbox{\includegraphics[angle=90,width=\sz]{sim146muss}}%
   }\quad
   \subfloat[K-space, 0.94]{%
     \reflectbox{\includegraphics[angle=90,width=\sz]{sim146ksp}}%
   }\quad
   \subfloat[Hybrid, 0.96]{%
     \reflectbox{\includegraphics[angle=90,width=\sz]{sim146modl}}%
   }%

  \subfloat[Uncorrected]{%
     \reflectbox{\includegraphics[angle=90,width=\sz,height=2.67cm]{sim146uncr2}}%
   }\quad
   \subfloat[Error U-NET]{%
     \reflectbox{\includegraphics[angle=90,width=\sz]{simErr146unet}}%
   }\quad
      \subfloat[Error P-MUSE]{%
     \reflectbox{\includegraphics[angle=90,width=\sz]{simErr146muse}}%
  }\quad
   \subfloat[Error IRLS-M]{%
     \reflectbox{\includegraphics[angle=90,width=\sz]{simErr146muss}}%
   }\quad
   \subfloat[Error K-space]{%
\reflectbox{\includegraphics[angle=90,width=\sz]{simErr146ksp}}%
   } \quad
   \subfloat[Error Hybrid]{%
\reflectbox{\includegraphics[angle=90,width=\sz]{simErr146modl}}%
   }%


   
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../clean"
%%% End:


==> generalDWtmi.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'generalDWtmi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.54269698bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31841366)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{generalDW.pdf}}%
    \put(0.28860083,0.14096828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Repeat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{generalDW.pdf}}%
    \put(0.69969373,0.24561534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal N_w$\end{tabular}}}}%
    \put(0.85920452,0.2743974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal D_w$\end{tabular}}}}%
    \put(0.10516573,0.0743894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{generalDW.pdf}}%
    \put(0.11769938,0.218166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{generalDW.pdf}}%
    \put(0.11748508,0.13565044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLU\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{generalDW.pdf}}%
    \put(0.48425646,0.218166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{generalDW.pdf}}%
    \put(0.45267307,0.07101203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer M-1\end{tabular}}}}%
    \put(0.4829164,0.13565044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ReLU\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{generalDW.pdf}}%
    \put(0.65618831,0.17809136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv\\\end{tabular}}}}%
    \put(0.64465951,0.118647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer M\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{generalDW.pdf}}%
  \end{picture}%
\endgroup%



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "temp"
%%% End:


==> lossPlot.tex <==
\begin{tikzpicture}
 \begin{axis}[
   width=.9\linewidth,
   height=2.2in,
   %xtick={1,2,...,10},
   %ymin=29,
   %ymax=38,
   axis y line*=left,
   xlabel=Number of training epochs,
   ylabel=Training loss,
   grid=both,   
   grid style={line width=.1pt, draw=gray!10},
   major grid style={line width=.2pt,draw=gray!50},
   minor tick num=1,
   legend style={at={(.87,0.95)},draw=none},
   ]
   \addplot[mark=.,blue,line width=1] table [x=epoch, y=tloss,col sep=comma] {loss.csv};
   \addlegendentry[text width=2cm]{Training Loss}
 \end{axis}
 
   \begin{axis}[
   width=.9\linewidth,
   height=2.2in,
     axis y line*=right,
     axis x line=none,
     ylabel=Validation loss,
   %xtick={1,2,...,10},
   %ymin=29,
   %ymax=38,
   %xlabel=Number of epochs during training,
   %ylabel=Loss function,
   %grid=both,   
   %grid style={line width=.1pt, draw=gray!10},
   %major grid style={line width=.2pt,draw=gray!50},
   %minor tick num=1,
   legend style={at={(.915,0.8)},draw=none},
   ]
   \addplot[mark=.,red, line width=1] table [x=epoch, y=vloss, col sep=comma] {loss.csv};
    \addlegendentry[text width=2.3cm]{Validation Loss}
    \end{axis}

%    \addlegendentry[text width=2cm]{Training Loss}
%    \addlegendentry[text width=2.3cm]{Validation Loss}
    
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main-hk"
%%% End: 


==> mussels.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kmodl3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.46075096bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24808729)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mussels1.pdf}}%
    \put(0.29449441,0.20299065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Iterate\end{tabular}}}}%
    \put(0.14329688,0.03252387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Denoiser\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mussels1.pdf}}%
    \put(0.49962715,0.05124635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conjugate Gradient\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mussels1.pdf}}%
    \put(0.01504317,0.01078605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat \rho_n$\end{tabular}}}}%
    \put(0.39263361,0.01561187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat z_n$\end{tabular}}}}%
    \put(0.88867579,0.01713442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat \rho_{n+1}$\end{tabular}}}}%
    \put(0.10165962,0.08747067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal D_w=\mathcal I-\mathcal N_w$\end{tabular}}}}%
    \put(0.55429571,0.09097101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ (\mathcal A^H \mathcal A+ \beta I)^{-1} $\end{tabular}}}}%
    \put(0.62051573,0.2088514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal A^H y$\end{tabular}}}}%
    \put(0.59258308,0.00993249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DC Step\end{tabular}}}}%
  \end{picture}%
\endgroup%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper_hk"
%%% End:


==> nn7lay.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nn7lay.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{274.55155423bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37156222)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nn7lay1.pdf}}%
    \put(0.37518129,0.32826226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{128}}}%
    \put(0.01711808,0.26955111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.81281784,0.28057406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.21219113,0.32787029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.12477,0.27633632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nn7lay1.pdf}}%
    \put(0.73858351,0.32826226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.46252257,0.32826226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{128}}}%
    \put(0.55756018,0.32826226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.64685173,0.32826226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.1743745,0.00033548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3x3}}}%
    \put(0.26171578,0.00033548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3x3}}}%
    \put(0.34905702,0.00033548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3x3}}}%
    \put(0.4363983,0.00033548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3x3}}}%
    \put(0.52373958,0.00033548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3x3}}}%
    \put(0.61108086,0.00033548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3x3}}}%
    \put(0.69842215,0.00033548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1x1}}}%
    \put(0.29904561,0.32787029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nn7lay1.pdf}}%
    \put(0.8931231,0.14054487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nn7lay1.pdf}}%
    \put(0.97715772,0.28057406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nn7lay1.pdf}}%
    \put(0.35926329,0.13379103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.78363229,0.00079184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{noise}}}%
    \put(-0.00128409,0.00033548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{shots}}}%
    \put(0.937635,0.00033548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{shots}}}%
  \end{picture}%
\endgroup%


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper_hk"
%%% End:

